RF engineering basic concepts: the Smith chart

The Smith chart is a very valuable and important tool that facilitates interpretation of S-parameter measurements. This paper will give a brief overview on why and more importantly on how to use the chart. Its definition as well as an introduction on how to navigate inside the chart are illustrated. Useful examples show the broad possibilities for use of the chart in a variety of applications.

==> 3db_bandwidth.tex <==
\begin{pspicture}(0,0)(10,7)%
%\psgrid(0,0)(10,7)%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\psset{linewidth=0.06}
\rput(1,0){%
%
%x-axis
%
\psline[arrows=->](0.2,3.5)(8.8,3.5)%
%
%y-axis
%
\psline[arrows=->](0.8,0.2)(0.8,6.8)%
%
%thin lines
%
\psline[linewidth=0.03,linestyle=dashed,linecolor=blue](3.3,1)(3.3,6)%
\psline[linewidth=0.03,linecolor=blue](0.8,3.5)(3.3,1)%
%
%blue arrow
%
\psline[arrows=->,linecolor=blue](0.8,3.5)(3.3,6)%
%
%circle
%
\pscircle[linecolor=green%,ArrowInside=->,ArrowInsideNo=4,ArrowInsideOffset=0.4
](3.3,3.5){2.5}%
\psarc[arrows=<-,linecolor=green,linewidth=0.04,arrowscale=2.5](3.3,3.5){2.5}{135}{180}%
\psarc[arrows=<-,linecolor=green,linewidth=0.04,arrowscale=2.5](3.3,3.5){2.5}{45}{90}%
\psarc[arrows=<-,linecolor=green,linewidth=0.04,arrowscale=2.5](3.3,3.5){2.5}{315}{0}%
\psarc[arrows=<-,linecolor=green,linewidth=0.04,arrowscale=2.5](3.3,3.5){2.5}{225}{270}%
\pscircle[linecolor=green,fillstyle=solid](0.8,3.5){0.1}%
\pscircle[linecolor=green,fillstyle=solid](5.8,3.5){0.1}%
\pscircle[linecolor=green,fillstyle=solid](3.3,6){0.1}%
\pscircle[linecolor=green,fillstyle=solid](3.3,1){0.1}%
%
%angle
%
\psarc[linecolor=blue,arrows=<->,linewidth=0.045](0.8,3.5){1.5}{0}{45}%
%
%labeling of axes and arc
%
\rput(8.8,3.1){Re ($Z$)}%
\rput(1.5,6.6){Im ($Z$)}%
\rput[r](2,4){\blue $45^{\circ}$}%
}%
%
%labeling of important points
%
\psline[arrows=->,linecolor=darkyellow,linewidth=0.045](5.35,6.2)(4.3,6)%
\psline[arrows=->,linecolor=darkyellow,linewidth=0.045](7.4,4)(6.8,3.5)%
\psline[arrows=->,linecolor=darkyellow,linewidth=0.045](5.35,0.8)(4.3,1)%
\psline[arrows=->,linecolor=darkyellow,linewidth=0.045](1.4,2.4)(1.8,3.5)%
\psline[arrows=->,linecolor=darkyellow,linewidth=0.045](1.4,4.6)(1.8,3.5)%
\rput[l](4.4,6.6){\psframebox[fillstyle=solid,linewidth=0.03]{$f = f^{\,-}_{(-3\text{dB})}$}}%
\rput[l](7.4,4){\psframebox[fillstyle=solid,linewidth=0.03]{$f = f_{(\text{res})}$}}%
\rput[l](4.4,0.4){\psframebox[fillstyle=solid,linewidth=0.03]{$f = f^{\,+}_{(-3\text{dB})}$}}%
\rput[r](1.4,4.6){\psframebox[fillstyle=solid,linewidth=0.03]{$f = 0$}}%
\rput[r](1.4,2.4){\psframebox[fillstyle=solid,linewidth=0.03]{$f \rightarrow \infty$}}%
%
\end{pspicture}

==> Smith_basic.tex <==
\begin{pspicture}(0,0)(17,8)%
%\psgrid(0,0)(17,8)%
\psset{linewidth=0.08}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\rput(0,-2){%
%
%*********************************************%
%**              Smith Chart                **%
%*********************************************%
%
\rput(0.5,0){%
\psline[linewidth=0.02,arrows=->](8.6,6)(15.6,6)%
\psline[linewidth=0.02,arrows=->](12,2.6)(12,9.6)%
\pscircle[linecolor=lightblue,linewidth=0.03](14.4,6){0.6}%
\pscircle[linecolor=lightblue,linewidth=0.03](14.25,6){0.75}%
\pscircle[linecolor=lightblue,linewidth=0.03](14,6){1}%
\pscircle[linecolor=lightblue,linewidth=0.03](13.5,6){1.5}%
\pscircle[linecolor=lightblue,linewidth=0.03](13,6){2}%
\psarcAB[linecolor=green,linewidth=0.03](15,9)(12,9)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,7.5)(13.8,8.4)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,12)(10.2,8.4)(15,6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,3)(15,6)(12,3)%
\psarc[linecolor=darkyellow,linewidth=0.03](15,3){3}{90}{180}%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,4.5)(15,6)(13.8,3.6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,0)(15,6)(10.2,3.6)%
\psarc[linecolor=darkgreen,arrows=<-](12,6){3}{0}{180}%
\psarc[linecolor=red,arrows=->](12,6){3}{180}{0}%
\psline[linecolor=blue,arrows=->](9,6)(15,6)%
%labeling
\rput[l](12.2,9.3){Im ($\Gamma$)}
\rput(15.8,5.6){Re ($\Gamma$)}
}%
%
%*********************************************%
%**              coordinates                **%
%*********************************************%
%
%fillines vertical
\psline[linecolor=lightblue,linewidth=0.03](0.7,2.9)(0.7,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](1.4,2.9)(1.4,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](2.8,2.9)(2.8,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](4.2,2.9)(4.2,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](5.6,2.9)(5.6,9.1)%
%fillines horizontal positive
\psline[linecolor=green,linewidth=0.03](0,6.7)(5.8,6.7)%
\psline[linecolor=green,linewidth=0.03](0,7.4)(5.8,7.4)%
\psline[linecolor=green,linewidth=0.03](0,8.8)(5.8,8.8)%
%fillines horizontal negative
\psline[linecolor=darkyellow,linewidth=0.03](0,5.3)(5.8,5.3)%
\psline[linecolor=darkyellow,linewidth=0.03](0,4.6)(5.8,4.6)%
\psline[linecolor=darkyellow,linewidth=0.03](0,3.2)(5.8,3.2)%
%main axis
\psline[linecolor=darkgreen,arrows=->](0.1,6)(0.1,9.5)%
\psline[linecolor=red,arrows=->](0.1,6)(0.1,2.5)%
\psline[linecolor=blue,arrows=->](0,6)(6,6)%
%labeling
\rput[l](0.5,9.3){$X$ = Im ($Z$)}%
\rput(6,5.6){$R$ = Re ($Z$)}%
%
%double arrow
%
\psline[arrows=<->,linewidth=0.1](6.6,6)(8.6,6)%
%
%mapping
%
%\rput(8.5,9.6){$\Gamma = \frac{Z - Z_{\text{0}}}{Z + Z_{\text{0}}} \text{ with } Z = R + \text{j}\,X$}%
}%
\end{pspicture}%

==> admittance.tex <==
\begin{pspicture}(0,0)(17,8)%
%\psgrid(0,0)(10,8)%
\psset{linewidth=0.08}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\rput(0,-2){%
%
%chart
%
\rput(0.5,0){%
\psline[linewidth=0.02,arrows=->](8.6,6)(15.6,6)%
\psline[linewidth=0.02,arrows=->](12,2.6)(12,9.6)%
\symPlan(12,0)(12,12){%
\pscircle[linecolor=lightblue,linewidth=0.03](14.4,6){0.6}%
\pscircle[linecolor=lightblue,linewidth=0.03](14.25,6){0.75}%
\pscircle[linecolor=lightblue,linewidth=0.03](14,6){1}%
\pscircle[linecolor=lightblue,linewidth=0.03](13.5,6){1.5}%
\pscircle[linecolor=lightblue,linewidth=0.03](13,6){2}%
\psarcAB[linecolor=green,linewidth=0.03](15,9)(12,9)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,7.5)(13.8,8.4)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,12)(10.2,8.4)(15,6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,3)(15,6)(12,3)%
\psarc[linecolor=darkyellow,linewidth=0.03](15,3){3}{90}{180}%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,4.5)(15,6)(13.8,3.6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,0)(15,6)(10.2,3.6)%
\psarc[linecolor=darkgreen,arrows=<-](12,6){3}{0}{180}%
\psarc[linecolor=red,arrows=->](12,6){3}{180}{0}%
\psline[linecolor=blue,arrows=->](9,6)(15,6)%
}%
%labeling
\rput[l](12.2,9.3){Im ($\Gamma$)}
\rput(15.8,5.6){Re ($\Gamma$)}
}%
%
%
%*********************************************%
%**              coordinates                **%
%*********************************************%
%
%fillines vertical
\psline[linecolor=lightblue,linewidth=0.03](0.7,2.9)(0.7,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](1.4,2.9)(1.4,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](2.8,2.9)(2.8,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](4.2,2.9)(4.2,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](5.6,2.9)(5.6,9.1)%
%fillines horizontal positive
\psline[linecolor=green,linewidth=0.03](0,6.7)(5.8,6.7)%
\psline[linecolor=green,linewidth=0.03](0,7.4)(5.8,7.4)%
\psline[linecolor=green,linewidth=0.03](0,8.8)(5.8,8.8)%
%fillines horizontal negative
\psline[linecolor=darkyellow,linewidth=0.03](0,5.3)(5.8,5.3)%
\psline[linecolor=darkyellow,linewidth=0.03](0,4.6)(5.8,4.6)%
\psline[linecolor=darkyellow,linewidth=0.03](0,3.2)(5.8,3.2)%
%main axis
\psline[linecolor=darkgreen,arrows=->](0.1,6)(0.1,9.5)%
\psline[linecolor=red,arrows=->](0.1,6)(0.1,2.5)%
\psline[linecolor=blue,arrows=->](0,6)(6,6)%
%labeling
\rput[l](0.5,9.3){$B$ = Im ($Y$)}%
\rput(6,5.6){$G$ = Re ($Y$)}%
%
%double arrow
%
\psline[arrows=<->,linewidth=0.1](6.6,6)(8.6,6)%
%
%mapping
%
\rput(8.5,9.6){$\Gamma = -\frac{Y - Y_{\text{0}}}{Y + Y_{\text{0}}} \text{ with } Y = G + \text{j}\,B$}%
}%
%
\end{pspicture}%

==> attenuator.tex <==
\begin{pspicture}(0,0)(5,5)%
%\psgrid(0,0)(5,5)%
\pscircle(2.5,2.5){2.3}%
\psline[linestyle=dashed](0,2.5)(5,2.5)%
\psline[linewidth=0.06,linecolor=blue](1,2.5)(4,2.5)%
\pscircle[linewidth=0.06,linecolor=red](2.5,2.5){1.5}%
\pscircle[linecolor=blue,fillstyle=solid](1,2.5){0.08}%
\pscircle[linecolor=blue,fillstyle=solid](2.5,2.5){0.08}%
\pscircle[linecolor=blue,fillstyle=solid](4,2.5){0.08}%
\rput(1,2.2){\blue $z = 0$}%
\rput(2.5,2.2){\blue $z = 1$}%
\rput(4,2.2){\blue $z = \infty$}%
\end{pspicture}%

==> coax_measurement_line.tex <==
\begin{pspicture}(0,1)(10,8)%
%\psgrid(0,0)(10,8)%
%
\psset{linewidth=0.04}%
%
%border
\psline(1.4,1.4)(1.4,7.2)%
\psline(8.6,1.4)(8.6,7.2)%
%baseline
\psline(1.4,1.4)(8.6,1.4)%
%**********************************
%*         coaxial cable          *
%**********************************
%
%first layer
\pspolygon[fillstyle=hlines](1.4,4.8)(8.6,4.8)(8.6,5.2)(1.4,5.2)%
\psline(1.4,4.8)(8.6,4.8)%
\psline(1.4,5.2)(8.6,5.2)%
%inner conductor
\psline(1.4,5.6)(8.6,5.6)%
\psline[linestyle=dashed](1.4,6)(8.6,6)%
\psline(1.4,6.4)(8.6,6.4)%
%top layer
\pspolygon[fillstyle=hlines](1.4,6.8)(3,6.8)(3,7.2)(1.4,7.2)%
\pspolygon[fillstyle=hlines](7,6.8)(8.6,6.8)(8.6,7.2)(7,7.2)%
\psline(1.4,6.8)(8.6,6.8)%
\psline(1.4,7.2)(8.6,7.2)%
%
%**********************************
%*              DUT               *
%**********************************
%
\psline(1.4,6)(1,6)%
\psline(1,6)(1,5.8)%
\psline(1.4,5)(1,5)%
\psline(1,5)(1,5.2)%
\pspolygon(0.9,5.2)(1.1,5.2)(1.1,5.8)(0.9,5.8)%
\rput(0.4,5.5){DUT}%
\psline[arrows=<-](8.6,6)(9.6,6)%
\rput(9.8,6.3){from}%
\rput(9.8,5.7){generator}%
%
%**********************************
%*          field probe           *
%**********************************
%
\pspolygon(4.4,7.3)(5.6,7.3)(5.6,7.5)(4.4,7.5)%
\psline[arrows=<->](4,7.6)(6,7.6)%
\psline[arrows=->](5,8)(5,6.4)%
\rput[l](5.2,7.8){movable electric field probe}%
%
%**********************************
%*        received signal         *
%**********************************
%
\rput(1.4,3){%
\psplot[algebraic=true]{0}{7.2}{sin(2*x)}%
}%
%\psline(3.4,2)(4.2,2)%
\psline[arrows=<->](3.768,2)(3.768,1.4)%
\psline[arrows=<->](2.2,4)(2.2,1.4)%
\rput[l](3.868,1.7){$U_{\text{min}}$}%
\rput[l](2.3,2.7){$U_{\text{max}}$}%
\end{pspicture}

==> concentric_circles.tex <==
\begin{pspicture}(0,0)(7.6,7.5)%
%
\psset{unit=0.6cm}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(6.2,6.3){%
\includegraphics[width=.47\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(12.4,12.5)
\pscircle[linewidth=0.1,fillcolor=cyan,fillstyle=solid,linecolor=cyan](6.22,6.27){0.1}%
\pscircle[linewidth=0.1,linecolor=darkgreen](6.22,6.27){5}%
\pscircle[linewidth=0.1,linecolor=darkred](6.22,6.27){2.5}%
\pscircle[linewidth=0.1,linecolor = orange](6.22,6.27){1.25}%
\pscircle[linewidth=0.1,linecolor=darkyellow](6.22,6.27){3.75}%
\rput(0.4,0){%
\psline[linecolor=darkgreen,linewidth=0.1](11.5,12)(12.1,12)%
\psline[linecolor=darkyellow,linewidth=0.1](11.5,11.4)(12.1,11.4)%
\psline[linecolor=darkred,linewidth=0.1](11.5,10.8)(12.1,10.8)%
\psline[linecolor=orange,linewidth=0.1](11.5,10.2)(12.1,10.2)%
\psline[linecolor=cyan,linewidth=0.1](11.5,9.6)(12.1,9.6)%
\rput[l](12.3,12){\textbf{$\left|\Gamma\right|$ = 1}}%
\rput[l](12.3,11.4){\textbf{$\left|\Gamma\right|$ = 0.75}}%
\rput[l](12.3,10.8){\textbf{$\left|\Gamma\right|$ = 0.5}}%
\rput[l](12.3,10.2){\textbf{$\left|\Gamma\right|$ = 0.25}}%
\rput[l](12.3,9.6){\textbf{$\left|\Gamma\right|$ = 0}}%
}%
%
\end{pspicture}%



==> equivalent_circuit_cavity.tex <==
\begin{pspicture}(0,0)(12,5.3)%
%\psgrid(0,0)(12,5.3)%
%
\rput(1.3,0){%
%
%generator side
\psline(0,1)(1,1)%
\psline(1,1)(1,1.6)%
\psline(0,1)(0,1.4)%
\pscircle(0,1.8){0.4}%
\rput(-0.15,1.8){%
\psplot[algebraic=true]{0}{0.3}{0.1*sin(20.944*x)}%
}%
\psline(0,2.2)(0,2.8)%
\pspolygon(-0.2,2.8)(0.2,2.8)(0.2,3.8)(-0.2,3.8)%
\psline(0,3.8)(0,4.2)%
\psline(0,4.2)(1,4.2)%
\psline(1,4.2)(1,3.6)%
\pszigzag[coilwidth=0.3,coilheight=0.5,coilarm=0.01](1,1.6)(1,3.6)%
\rput[r](-0.4,3.3){$Z_{\text{G}}$}%
%
%cavity side
\psline(1.6,1)(1.6,1.6)%
\psline(1.6,1)(10,1)%
\psline(1.6,4.2)(1.6,3.6)%
\psline(1.6,4.2)(10,4.2)%
\pszigzag[coilwidth=0.3,coilheight=0.5,coilarm=0.01](1.6,1.6)(1.6,3.6)%
%
%resistor
\psline(4,1)(4,1.8)%
\psline(4,4.2)(4,3.4)%
\pspolygon(3.8,1.8)(4.2,1.8)(4.2,3.4)(3.8,3.4)%
\rput(4.4,2.6){$R$}%
%
%inductance
\psline(5.3,1)(5.3,1.8)%
\psline(5.3,4.2)(5.3,3.4)%
\pscoil[coilwidth=0.3,coilheight=0.5,coilarm=0.01](5.3,1.8)(5.3,3.4)%
\rput[l](5.6,2.6){$L$}%
%
%capacitor
\psline(6.6,1)(6.6,2.5)%
\psline(6.6,4.2)(6.6,2.7)%
\psline(6.3,2.5)(6.9,2.5)%
\psline(6.3,2.7)(6.9,2.7)%
\rput[l](7.1,2.6){$C$}%
%
%ports
\psline[linestyle=dashed,linecolor=green](0.5,0.4)(0.5,4.8)%
\pscircle[fillstyle=solid](0.5,4.2){0.1}%
\pscircle[fillstyle=solid](0.5,1){0.1}
\psline[linestyle=dashed,linecolor=green](9,0.4)(9,4.8)%
\pscircle[fillstyle=solid](9,1){0.1}%
\pscircle[fillstyle=solid](9,4.2){0.1}%
}%
%
%arrows
\rput(-0.7,0){%
\psline[arrows=->](11.6,4)(11.6,1.2)%
\rput[l](11.8,2.6){$V_{\text{beam}}$}%
\psline[arrows=->](1.4,2.4)(1.4,1.2)%
\rput[r](1.2,1.9){$V_{0}$}%
}%
\psline[linewidth=0.1,arrows=->,arrowscale=1](1,4.7)(1.7,4.7)%
\rput[r](0.9,4.7){$Z_{\text{input}}$}%
\psline[linewidth=0.1,arrows=<-,arrowscale=1](10.4,4.7)(11.1,4.7)%
\rput[l](11.2,4.7){$Z_{\text{shunt}}$}%
\end{pspicture}


==> generaltl.tex <==
\begin{pspicture}(0,0)(15.8,7.5)%
%
\psset{unit=0.6cm}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(19.6,6.3){%
\includegraphics[width=.47\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(24.8,12.5)%
\psset{linewidth=0.08}%
%
%******************************************
%*							  chart										*
%******************************************
%
\rput(1,0){%
\psline[linecolor=darkgreen,arrows=->](13.6,6.28)(18.6,6.28)%
\rput[c](16.1,5.6){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkgreen $a = 1$}}%
\psline[linecolor=blue,arrows=->](18.6,6.28)(20.6,8.7)%
\rput[l](19.6,6.9){\psframebox[linestyle=none,fillstyle=solid]{\Large \blue $b$}}%
\psline[linecolor=darkred,arrows=->](13.6,6.28)(20.6,8.7)%
%\pstextpath[c](0,0.2){\psline[linecolor=darkred,arrows=->](13.6,6.28)(20.6,8.7)}{\psframebox[linestyle=none,fillstyle=solid]{\Large \darkred V$_{1}$ = a + b}}%
\rput[c](17.1,8.9){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkred $V_{1} = a + b$}}%
\psline[arrows=->](18.6,6.28)(16.6,3.86)%
\rput[l](17.6,4.4){\psframebox[linestyle=none,fillstyle=solid]{\Large $- b$}}%
\psline[linecolor=darkyellow,arrows=->](13.6,6.28)(16.6,3.86)%
\rput[r](15.1,4.3){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkyellow $I_{1}Z = a - b$}}%
}%
%
%******************************************
%*							circuit										*
%******************************************
%
\psline(0.5,3.4)(0.5,9)%
\pscircle[fillstyle=solid](0.5,6.2){0.5}%
\rput(0.35,6.2){%
\psplot[algebraic=true]{0}{0.3}{0.1*sin(20.944*x)}%
}%
\psline(0.5,3.4)(11.5,3.4)%
\psline(0.5,9)(2,9)%
\pspolygon(2,8.7)(4.5,8.7)(4.5,9.3)(2,9.3)%
\psline(4.5,9)(11.5,9)%
\psline(11.5,9)(11.5,7.45)%
\pspolygon(11.2,7.45)(11.8,7.45)(11.8,4.95)(11.2,4.95)%
\psline(11.5,4.95)(11.5,3.4)%
\psline[linestyle=dashed,linewidth=0.05](6,2.8)(6,9.6)%
\pstextpath[c](0,0.2){\psline[linecolor=darkyellow,arrows=->](6,9)(7.2,9)}{\darkyellow $I_{1}$}%
\pscircle[fillstyle=solid](6,9){0.2}%
\pscircle[fillstyle=solid](6,3.4){0.2}%
\pstextpath[c](0,0.2){\psline[linecolor=darkgreen,arrows=->](4.8,9.5)(6,9.5)}{\darkgreen $a$}%
\pstextpath[c](0,-0.6){\psline[linecolor=blue,arrows=<-](4.8,2.9)(6,2.9)}{\blue $b$}%
\psline[arrows=->,linecolor=darkred](5.8,8.4)(5.8,4)%
\rput[r](5.7,6.2){\darkred $V_{1}$}%
\rput(3.25,9.8){$Z_{\text{G}} = 50\Omega$}%
\rput(3.25,8.2){$z = 1$}%
\rput[r](10.9,7.1){$Z = 50 + $j$80\Omega$}%
\rput[r](10.9,6.2){(load impedance)}%
\rput[r](10.9,5.3){$z = 1 + $j$1.6$}%
\end{pspicture}

==> imp_to_adm.tex <==
\begin{pspicture}(0,0)(7.6,7.5)%
%
\psset{unit=0.6cm}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(6.2,6.3){%
\includegraphics[width=.47\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(12.4,12.5)%
\psline[arrows=->,linecolor=darkred,linewidth=0.1](6.22,6.27)(3.2,9.2)%
\psline[arrows=->,linecolor=darkgreen,linewidth=0.1](6.22,6.27)(9.24,3.34)%
%\rput[l](4.6,9.2){\ovalnode[linestyle=none,%
%fillstyle=solid]{knotenname}{\Large \darkred Impedance z}}%
\pscircle[linestyle=dashed, linewidth=0.1](6.22,6.27){4.207766629}
\rput[l](4.6,9.2){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkred Impedance $z$}}%
\rput[l](4.6,8.4){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkred Reflection $\Gamma$}}%
\rput[r](7.84,2.74){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkgreen Admittance $y = \frac{1}{z}$}}%
\rput[r](7.84,3.84){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkgreen Reflection -$\Gamma$}}%
%
\end{pspicture}%

==> impedance_plane.tex <==
\begin{pspicture}(0,0)(6,6)%
%\psgrid(0,0)(8,8)%
\rput(0,0.5){%
\psaxes[showorigin=false,tickstyle=bottom,labelsep=5pt]{->}(5.5,5.5)%
\psline[linestyle=dotted,linewidth=0.01](0,1)(5,1)%
\psline[linestyle=dotted,linewidth=0.01](0,2)(5,2)%
\psline[linestyle=dotted,linewidth=0.01](0,3)(5,3)%
\psline[linestyle=dotted,linewidth=0.01](0,4)(5,4)%
\psline[linestyle=dotted,linewidth=0.01](0,5)(5,5)%
\psline[linestyle=dotted,linewidth=0.01](1,0)(1,5)%
\psline[linestyle=dotted,linewidth=0.01](2,0)(2,5)%
\psline[linestyle=dotted,linewidth=0.01](3,0)(3,5)%
\psline[linestyle=dotted,linewidth=0.01](4,0)(4,5)%
\psline[linestyle=dotted,linewidth=0.01](5,0)(5,5)%
\rput[l](5.8,0){Re($z$)}
\rput[l](0.3,5.3){Im($z$)}
\psline[linecolor=blue,arrows=->](0,0)(3.5,3)%
\pscircle[linecolor=blue,fillcolor=blue,fillstyle=solid](3.5,3){0.05}%
\rput(3.5,3.2){\large \blue $z = 3.5 + $j$3$}
}%
\end{pspicture}%


==> important_points.tex <==
\begin{pspicture}(0,0)(10,8)%
%\psgrid(0,0)(10,8)%
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
%
%chart
%
\rput(-7,-2){%
\psline[linewidth=0.02,arrows=->](8.6,6)(15.6,6)%
\psline[linewidth=0.02,arrows=->](12,2.6)(12,9.6)%
\pscircle[linecolor=lightblue,linewidth=0.03](14.4,6){0.6}%
\pscircle[linecolor=lightblue,linewidth=0.03](14.25,6){0.75}%
\pscircle[linecolor=lightblue,linewidth=0.03](14,6){1}%
\pscircle[linecolor=lightblue,linewidth=0.03](13.5,6){1.5}%
\pscircle[linecolor=lightblue,linewidth=0.03](13,6){2}%
\psarcAB[linecolor=green,linewidth=0.03](15,9)(12,9)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,7.5)(13.8,8.4)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,12)(10.2,8.4)(15,6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,3)(15,6)(12,3)%
\psarc[linecolor=darkyellow,linewidth=0.03](15,3){3}{90}{180}%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,4.5)(15,6)(13.8,3.6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,0)(15,6)(10.2,3.6)%
\psarc[linecolor=darkgreen,arrows=<-,linewidth=0.08](12,6){3}{0}{180}%
\psarc[linecolor=red,arrows=->,linewidth=0.08](12,6){3}{180}{0}%
\psline[linecolor=blue,arrows=->,linewidth=0.08](9,6)(15,6)%
%labeling
\rput[l](12.2,9.3){Im ($\Gamma$)}
\rput(15.8,5.6){Re ($\Gamma$)}
}%
%
%important points
%
\pscircle[fillstyle=solid,fillcolor=black](2,4){0.1}%
\pscircle[fillstyle=solid,fillcolor=black](5,4){0.1}%
\pscircle[fillstyle=solid,fillcolor=black](8,4){0.1}%
\rput[l](7.6,1.4){matched load}%
\rput[r](2,6){short circuit}%
\rput[l](8,6){open circuit}%
\psline[arrows=->,linewidth=0.05](9,5.8)(8.1,4.1)%
\psline[arrows=->,linewidth=0.05](1,5.8)(1.9,4.1)%
\psline[arrows=->,linewidth=0.05](8.6,1.6)(5.1,3.9)%
%
\end{pspicture}%

==> junction.tex <==
\begin{pspicture}(0,0)(6,4)%
%\psgrid(0,0)(6,4)%
\psset{linewidth=0.05}%
\pspolygon(1.2,1)(4.8,1)(4.8,3)(1.2,3)%
\psline(4.8,1.6)(5.9,1.6)%
\psline(4.8,2.4)(5.9,2.4)%
\psline(0.1,1.6)(1.2,1.6)%
\psline(0.1,2.4)(1.2,2.4)%
\psellipse[linewidth=0.06](5.9,2)(0.1,0.4)%
\psellipse[linewidth=0.06](0.1,2)(0.1,0.4)%
\rput(3,2.5){Junction between a}%
\rput(3,2){50\,$\Omega$ and a 75\,$\Omega$ cable}%
\rput(3,1.5){(infinitely short cables)}%
\pstextpath[c](0,0.1){\psline[arrows=->](0.2,2.6)(1.1,2.6)}{$a_{1}$}%
\pstextpath[c](0,-0.35){\psline[arrows=<-](0.2,1.4)(1.1,1.4)}{$b_{1}$}%
\pstextpath[c](0,0.1){\psline[arrows=<-](4.9,2.6)(5.8,2.6)}{$a_{2}$}%
\pstextpath[c](0,-0.35){\psline[arrows=->](4.9,1.4)(5.8,1.4)}{$b_{2}$}%
\end{pspicture}

==> parallel.tex <==
\begin{pspicture}(0,0)(16,10)%
%
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(4.2,6.3){%
\includegraphics[width=.4\linewidth]{Smith.eps}%
}%
\rput(11.8,6.3){%
\includegraphics[width=.4\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(16,10)%
%\pscircle[fillcolor=black,fillstyle=solid](6.765,8.29){0.05}%
%\pscircle[fillcolor=black,fillstyle=solid](3.36,8.29){0.05}%
\symPlan(4.2,0)(4.2,12){%
\rput(0,-2){%
\pscircle[linestyle=dashed,linewidth=0.08](5.0625,8.29){1.7025}%
\psarcAB[linewidth=0.2,linecolor=darkred,arrows=<-](5.0625,8.29)(5,10)(4,9.6)%
%\psarcAB[linewidth=0.05,linecolor=darkgreen,arrows=->](5.0625,8.29)(4,9.6)(3.45,8.8)%
\pscircle[fillstyle=solid](4,9.6){0.15}%
}%
}%
\symPlan(11.8,0)(11.8,12){
\rput(7.6,-2){%
\pscircle[linestyle=dashed,linewidth=0.08](5.0625,8.29){1.7025}%
%\psarcAB[linewidth=0.05,linecolor=darkred,arrows=<-](5.0625,8.29)(5,10)(4,9.6)%
\psarcAB[linewidth=0.2,linecolor=darkgreen,arrows=->](5.0625,8.29)(4,9.6)(3.45,8.8)%
\pscircle[fillstyle=solid](4,9.6){0.15}%
}%
}%
%
%circuits
%
\rput(1.6,0){%
\psset{unit=0.6cm}
\psline(2.4,4)(6,4)%
\psline(2.4,0.6)(6,0.6)%
\pscircle[fillstyle=solid](2.4,0.6){0.1}%
\psline(6,0.6)(6,1.4)%
\pspolygon(5.8,1.4)(6.2,1.4)(6.2,3.2)(5.8,3.2)%
\psline(6,3.2)(6,4)%
\pscoil[coilwidth=0.5cm,coilheight=0.7](4.2,0.6)(4.2,4)%
\pscircle[fillstyle=solid](2.4,4){0.1}%
\psline[arrows=->](3.8,1)(4.4,3.6)%
\rput[r](3.6,2.3){Shunt $L$}%
\rput[l](6.4,2.3){$Z$}%
\psset{unit=1cm}
}%
%
\rput(9.2,0){%
\psset{unit=0.6cm}
\psline(2.4,0.6)(6,0.6)%
\psline(2.4,4)(6,4)%
\pscircle[fillstyle=solid](2.4,0.6){0.1}%
\psline(6,0.6)(6,1.4)%
\pspolygon(5.8,1.4)(6.2,1.4)(6.2,3.2)(5.8,3.2)%
\psline(6,3.2)(6,4)%
\psline(4.2,4)(4.2,2.45)%
\psline(4.2,2.15)(4.2,0.6)%
\psline(3.8,2.45)(4.6,2.45)%
\psline(3.8,2.15)(4.6,2.15)%
\psline[arrows=->](3.8,2)(4.6,2.7)%
\pscircle[fillstyle=solid](2.4,4){0.1}%
\rput[r](3.6,2.3){Shunt $C$}%
\rput[l](6.4,2.3){$Z$}%
%\psline[arrows=->](2.6,3.6)(5.8,4.4)%
}%
%
\end{pspicture}%

==> qfactor.tex <==
\begin{pspicture}(0,0)(7.8,7.8)%
\psset{linewidth=0.06}
%
%input chart
%
\rput(3.9,3.9){%
\includegraphics[width=.47\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(7.8,7.8)%
%
%dashed lines
\psline[linecolor=blue,linestyle=dashed](3.9,6.9)(0.9,3.9)%
\psline[linecolor=blue,linestyle=dashed](3.9,0.9)(0.9,3.9)%
%
%dotted quarter circles
\psarc[linecolor=blue,linestyle=dotted](0.9,6.9){3}{270}{0}%
\psarc[linecolor=blue,linestyle=dotted](0.9,0.9){3}{0}{90}%
%
%red circle, detunde short position
\pscircle[linestyle=dashed,linecolor=red](2.8,3.9){1.9}%
%
%locus of Im(Z)=Re(Z)
\psarcAB[linewidth=0.045](3.9,0.9)(6.9,3.9)(0.9,3.9)%
\psarcAB[linewidth=0.045](3.9,6.9)(0.9,3.9)(6.9,3.9)%
\psline[arrows=->,linewidth=0.045](5.8,7.1)(6,4.6)%
\psline[arrows=->,linewidth=0.045](5.8,7.1)(5.6,3)%
\rput[l](3.7,7.4){\psframebox[linestyle=none,fillstyle=solid]{Locus of Im ($Z$) = Re ($Z$)}}%
%
%important points
\pscircle[fillstyle=solid,fillcolor=black](4.68,3.9){0.06}%
\rput[l](4.8,3.9){\psframebox[linestyle=none,fillstyle=solid]{f$_{0}$}}%
\pscircle[fillstyle=solid,fillcolor=black](4.2,5.13){0.06}%
\rput[l](4.3,5.5){\psframebox[linestyle=none,fillstyle=solid]{f$_{5}$}}%
\pscircle[fillstyle=solid,fillcolor=black](4.2,2.66){0.06}%
\rput[l](4.3,2.3){\psframebox[linestyle=none,fillstyle=solid]{f$_{6}$}}%
\pscircle[fillstyle=solid,fillcolor=black](3.6,2.2){0.06}%
\rput[l](3.7,1.9){\psframebox[linestyle=none,fillstyle=solid]{f$_{4}$}}%
\pscircle[fillstyle=solid,fillcolor=black](3.6,5.6){0.06}%
\rput[l](3.7,5.9){\psframebox[linestyle=none,fillstyle=solid]{f$_{3}$}}%
\pscircle[fillstyle=solid,fillcolor=black](2.8,5.78){0.06}%
\rput[l](2.9,6.3){\psframebox[linestyle=none,fillstyle=solid]{f$_{1}$}}%
\pscircle[fillstyle=solid,fillcolor=black](2.8,2.02){0.06}%
\rput[l](2.9,1.5){\psframebox[linestyle=none,fillstyle=solid]{f$_{2}$}}%
\end{pspicture}

==> rconst_smith.tex <==
\begin{pspicture}(0,0)(15,8)%
%\psgrid(0,0)(15,8)%
\rput(6.6,0){%
\rput[l](1.15,4.25){\small $R = 0$}%
\rput[l](3,4.25){\small \green $R = \frac{1}{2}$}%
\rput[l](4.15,4.25){\small \blue $R = 1$}%
\rput[l](5.15,4.25){\small \red $R = 2$}%
\rput[l](7.15,4.25){\small \cyan $R = \infty$}%
\rput[l](4.2,7.7){Im ($\Gamma$)}%
\rput(7.9,3.7){Re ($\Gamma$)}
\rput(4,4){%
\pscircle[linecolor=green](1,0){2}%
\pscircle[linecolor=red](2,0){1}%
\psset{unit=3cm}%
\psaxes[showorigin=false,tickstyle=bottom,labelsep=5pt]{<->}(0,0)(-1.3,-1.3)(1.3,1.3)%
\pscircle(0,0){1}%
\pscircle[linecolor=blue](0.5,0){0.5}%
\pscircle[linecolor=cyan,fillcolor=cyan,fillstyle=solid](1,0){0.02}%
}%
%
}%
\psline[linecolor=green](2,0.4)(2,7.6)%
\psline[linecolor=blue](2.8,0.4)(2.8,7.6)%
\psline[linecolor=red](4.4,0.4)(4.4,7.6)%
\rput[l](1.2,6){\small $R = 0$}%
\rput[l](2,4.4){\small \green $R = \frac{1}{2}$}%
\rput[l](2.8,6){\small \blue $R = 1$}%
\rput[l](4.4,6){\small \red $R = 2$}%
\rput(1.2,4){%
\psset{unit=1.6cm}%
\psaxes[showorigin=false,tickstyle=bottom,labelsep=5pt]{<->}(0,0)(-0.6,-2.4)(2.4,2.4)%
}%
\psline[arrows=<->,linewidth=0.08](5.4,4)(6.4,4)%
\rput[l](1.4,7.7){Im ($z$)}%
\rput(5,3.7){Re ($z$)}
%\psline[arrows=<->](1,0)(1,2)%
%\psline[arrows=<->](0,1)(2,1)%
\end{pspicture}%


==> resistor.tex <==
\begin{pspicture}(0,0)(5,5)%
%\psgrid(0,0)(5,5)%
\psset{linewidth=0.06}
\pscircle[linecolor=red](2.5,2.5){2.3}%
%\psline[linestyle=dashed](0,2.5)(5,2.5)%
\psline[linecolor=blue](0.2,2.5)(4.8,2.5)%
\pscircle[linecolor=blue,fillstyle=solid](0.2,2.5){0.08}%
\pscircle[linecolor=blue,fillstyle=solid](2.5,2.5){0.08}%
\pscircle[linecolor=blue,fillstyle=solid](4.8,2.5){0.08}%
\rput[r](0,2.5){\blue $z = 0$}%
\rput(2.5,2.2){\blue $z = 1$}%
\rput[l](5,2.5){\blue $z = \infty$}%
\end{pspicture}%

==> ruler.tex <==
\begin{pspicture}(0,0)(16,6)%
\psgrid(0,0)(16,6)%

\def\up[#1]{\psline(#1,4)(#1,4.1)}%tickmark of right lengt for upper scale
\def\down[#1]{\psline(#1,4)(#1,3.9)}%tickmark of right lengt for lower scale
\def\lup[#1,#2]{\rput(#1,4.3){\small #2}}%label for upper scale
\def\ldown[#1,#2]{\rput(#1,3.7){\small #2}}%label for lower scale

\rput(8.2,3.5){%
\includegraphics[width=.95\linewidth]{pics/ruler.eps}
}%
\psset{linecolor=red,linewidth=0.03}%
%
%upermost line
\pstextpath[r](-0.1,0.1){\psline(0.2,5.6)(2.6,4)}{\small SWR}%
\pstextpath[r](-0.1,-0.35){\psline(0.2,5.6)(2.6,4)}{\small dBS}%
\psline(2.6,4)(16,4)%
%
%%labeling
	\psline(3,3.9)(3,4.1)%
	\rput(14.88,3.7){\small 0}%
	\rput(14.88,4.3){\small 1}%
	\rput(15.12,3.7){\small 1}%
	\rput[r](3,4.3){\small $\infty$}%
	\rput[r](3,3.7){\small $\infty$}%
		%
		%tickmarks and lables
		%upper scale
		\up[3.25]%
		\up[3.6]%
		\up[3.8]%
		\up[4.17]%
		\up[4.29]%
		\up[4.4]%
		\up[4.6]%
		\up[4.85]%
		\up[5.2]%
		\up[5.4]%
		\up[5.69]%
		\up[6]%
		\up[6.42]%
		\up[7]%
		\up[7.39]%
		\up[7.8]%
		\up[8]%
		\up[8.2]%
		\up[8.42]%
		\up[8.7]%
		\up[9]%
		\up[9.15]%
		\up[9.3]%
		\up[9.5]%
		\up[9.65]%
		\up[9.82]%
		\up[10.02]%
		\up[10.24]%
		\up[10.45]%
		\up[10.71]%
		\up[10.98]%
		\up[11.22]%
		\up[11.52]%
		\up[11.82]%
		\up[12.2]%
		\up[12.58]%
		\up[12.95]%
		\up[13.4]%
		\up[13.82]%
		\up[14.11]%
		\up[14.39]%
		\up[14.62]%		
		\lup[3.25,100]%
		\rput(0.1,0){\lup[3.6,40]}%
		\lup[4.17,20]%
		\lup[5.2,10]%
		\lup[7,5]%
		\lup[7.8,4]%
		\lup[9,3]%
		\lup[9.82,2.5]%
		\lup[10.98,2]%
		\lup[11.52,1.8]%
		\lup[12.2,1.6]%
		\lup[12.95,1.4]%
		\lup[13.82,1.2]%
		\lup[14.39,1.1]%
		%lower scale
		\down[3.25]%
		\down[3.42]%
		\down[3.77]%
		\down[3.95]%
		\down[4.17]%
		\down[4.42]%
		\down[4.79]%
		\down[5.2]%
		\down[5.41]%
		\down[5.7]%
		\down[5.99]%
		\down[6.28]%
		\down[6.6]%
		\down[7]%
		\down[7.4]%
		\down[7.81]%
		\down[8.28]%
		\down[8.75]%
		\down[9.25]%
		\down[9.8]%
		\down[10.39]%
		\down[11]%
		\down[11.3]%
		\down[11.6]%
		\down[11.92]%
		\down[12.22]%
		\down[12.59]%
		\down[12.9]%
		\down[13.22]%
		\down[13.58]%
		\down[13.95]%
		\down[14.22]%
		\down[14.6]%		
		\ldown[3.25,40]%
		\ldown[3.77,30]%
		\ldown[5.2,20]%
		\ldown[6.6,15]%
		\ldown[8.75,10]%
		\ldown[9.8,8]%
		\ldown[11,6]%
		\ldown[11.6,5]%
		\ldown[12.22,4]%
		\ldown[12.9,3]%
		\ldown[13.58,2]%
		\ldown[14.22,1]%		
%
%upper line
\pstextpath[r](-0.1,0.1){\psline(0.2,4.6)(2.6,3)}{\small RTN. LOSS [dB]}%
\pstextpath[r](-0.1,-0.35){\psline(0.2,4.6)(2.6,3)}{\small RFL. COEFF P}%
\psline(2.6,3)(16,3)%
%
%%labeling
	\psline(3,2.9)(3,3.1)%
	\rput(14.88,3.3){\small $\infty$}%
	\rput(14.88,2.7){\small 0}
	\rput(15.12,2.7){\small 0}
	\rput(15.12,3.3){\small 0}
	\rput(3,3.3){\small 0}%
	\rput(3,2.7){\small 1}%
%
%lower line
\pstextpath[r](-0.1,0.1){\psline(0.2,3.6)(2.6,2)}{\small RFL. COEFF. E or I}%
\psline(2.6,2)(16,2)%
\multirput(3,2)(0.24,0){51}{\psline(0,0)(0,0.1)}%
%
%labeling
	\pspolygon[fillstyle=solid,fillcolor=black](14.9,1.8)(15.1,1.8)(15,2)%
	\rput(15,1.6){\small CENTER}%
	\rput(0,1){%
	\rput(14.88,1.3){\small 0}%
	\rput(13.8,1.3){\small 0.1}%
	\rput(12.6,1.3){\small 0.2}%
	\rput(11.4,1.3){\small 0.3}%
	\rput(10.2,1.3){\small 0.4}%
	\rput(9,1.3){\small 0.5}%
	\rput(7.8,1.3){\small 0.6}%
	\rput(6.6,1.3){\small 0.7}%
	\rput(5.4,1.3){\small 0.8}%
	\rput(4.2,1.3){\small 0.9}%
	\rput(3,1.3){\small 1}%
	}%
	\rput(15.12,2.3){1}%
%
%lowest line
\psline(3,1)(16,1)%
\multirput(3,1)(0.24,0){54}{\psline(0,0)(0,0.1)}%
%
%labeling
	\pspolygon[fillstyle=solid,fillcolor=black](2.9,0.8)(3.1,0.8)(3,1)%
	\rput(3,0.6){\small ORIGIN}%
	\rput(15,1.3){\small 1}%
	\rput(13.8,1.3){\small 0.9}%
	\rput(12.6,1.3){\small 0.8}%
	\rput(11.4,1.3){\small 0.7}%
	\rput(10.2,1.3){\small 0.6}%
	\rput(9,1.3){\small 0.5}%
	\rput(7.8,1.3){\small 0.4}%
	\rput(6.6,1.3){\small 0.3}%
	\rput(5.4,1.3){\small 0.2}%
	\rput(4.2,1.3){\small 0.1}%
	\rput(3,1.3){\small 0}%
%
%other lines and labels
\psline(15,2)(15,4.1)%
\psline(3,4.6)(3,6)%
%
\end{pspicture}

==> series.tex <==
\begin{pspicture}(0,0)(16,10)%
%
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(4.2,6.3){%
\includegraphics[width=.4\linewidth]{Smith.eps}%
}%
\rput(11.8,6.3){%
\includegraphics[width=.4\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(16,10)%
%\pscircle[fillcolor=black,fillstyle=solid](6.765,8.29){0.05}%
%\pscircle[fillcolor=black,fillstyle=solid](3.36,8.29){0.05}%
\rput(0,-2){%
\pscircle[linestyle=dashed,linewidth=0.08](5.0625,8.29){1.7025}%
\psarcAB[linewidth=0.2,linecolor=darkred,arrows=<-](5.0625,8.29)(5,10)(4,9.6)%
%\psarcAB[linewidth=0.05,linecolor=darkgreen,arrows=->](5.0625,8.29)(4,9.6)(3.45,8.8)%
\pscircle[fillstyle=solid](4,9.6){0.15}%
\rput(7.6,0){%
\pscircle[linestyle=dashed,linewidth=0.08](5.0625,8.29){1.7025}%
%\psarcAB[linewidth=0.05,linecolor=darkred,arrows=<-](5.0625,8.29)(5,10)(4,9.6)%
\psarcAB[linewidth=0.2,linecolor=darkgreen,arrows=->](5.0625,8.29)(4,9.6)(3.45,8.8)%
\pscircle[fillstyle=solid](4,9.6){0.15}%
}%
}%
%
%circuits
%
\rput(1.6,0){%
\psset{unit=0.6cm}
%\psline(2.4,4)(3.2,4)%
\psline(2.4,0.6)(6,0.6)%
\pscircle[fillstyle=solid](2.4,0.6){0.1}%
\psline(6,0.6)(6,1.4)%
\pspolygon(5.8,1.4)(6.2,1.4)(6.2,3.2)(5.8,3.2)%
\psline(6,3.2)(6,4)%
\pscoil[coilwidth=0.5cm,coilheight=0.7](2.4,4)(6,4)%
\pscircle[fillstyle=solid](2.4,4){0.1}%
\psline[arrows=->](2.6,3.6)(5.8,4.4)%
\rput(4.2,3.2){Series $L$}%
\rput[l](6.4,2.3){$Z$}%
\psset{unit=1cm}
}%
%
\rput(9.2,0){%
\psset{unit=0.6cm}
\psline(2.4,0.6)(6,0.6)%
\pscircle[fillstyle=solid](2.4,0.6){0.1}%
\psline(6,0.6)(6,1.4)%
\pspolygon(5.8,1.4)(6.2,1.4)(6.2,3.2)(5.8,3.2)%
\psline(6,3.2)(6,4)%
\psline(2.4,4)(4.1,4)%
\psline(4.4,4)(6,4)%
\psline(4.1,3.6)(4.1,4.4)%
\psline(4.4,3.6)(4.4,4.4)%
\psline[arrows=->](3.9,3.5)(4.6,4.5)%
%\pscoil[coilwidth=0.5cm,coilheight=0.7](2.4,4)(6,4)%
\pscircle[fillstyle=solid](2.4,4){0.1}%
\rput(4.2,3.2){Series $C$}%
\rput[l](6.4,2.3){$Z$}%
%\psline[arrows=->](2.6,3.6)(5.8,4.4)%
}%
%
\end{pspicture}%

==> series_and_parallel.tex <==
\begin{pspicture}(0,0)(8,8)%
%
%\psset{unit=0.6cm}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(4,4){%
\includegraphics[width=.5\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(8,8)%
\pscircle[linestyle=dashed,linewidth=0.08](2.83472,4){2.03472}%
\rput(0.4,-4.3){%
\pscircle[linestyle=dashed,linewidth=0.08](5.0625,8.29){1.7025}%
\psarcAB[linewidth=0.2,linecolor=darkred,arrows=<-](5.0625,8.29)(5,10)(4,9.6)%
\psarcAB[linewidth=0.2,linecolor=darkred,arrows=->](5.0625,8.29)(4,9.6)(3.45,8.8)%
\psrotate(4,9.6){-90}{%
\psarcAB[linewidth=0.2,linecolor=darkgreen,arrows=<-](5.0625,8.29)(5,10)(4,9.6)%
\psarcAB[linewidth=0.2,linecolor=darkgreen,arrows=->](5.0625,8.29)(4,9.6)(3.45,8.8)%
}%
\pscircle[fillstyle=solid](4,9.6){0.15}%
}%
\rput[l](5,6.1){\psframebox[linestyle=none,fillstyle=solid]{\darkred Series $L$}}%
\rput[r](3.7,4.8){\psframebox[linestyle=none,fillstyle=solid]{\darkred Series $C$}}%
\rput[l](5,4.6){\psframebox[linestyle=none,fillstyle=solid]{\darkgreen Shunt $C$}}%
\rput[r](3.7,6.4){\psframebox[linestyle=none,fillstyle=solid]{\darkgreen Shunt $L$}}%
\end{pspicture}%

==> smith_transform_properties.tex <==
\begin{pspicture}(0,0)(17,8)%
%\psgrid(0,0)(17,8)%
\psset{linewidth=0.08}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{yellow}{0.9 0.9 0.0}%
\newrgbcolor{middleblue}{0.1 0.6 0.9}%
\newrgbcolor{lilac}{0.8 0.6 0.8}%
\rput(0,-2){%
%
%*********************************************%
%**              Smith Chart                **%
%*********************************************%
%
%transformed stuff
%
\psarc[linestyle=none,fillcolor=lilac,fillstyle=solid](12.5,6){3}{180}{0}%
%
\rput(0.5,0){%
\pscircle[linestyle=none,fillcolor=white,fillstyle=solid](15,0){6}%
\pscircle[linecolor=lightblue,linewidth=0.03,fillcolor=white,fillstyle=solid](13,6){2}%
\psline[linewidth=0.02,arrows=->](8.6,6)(15.6,6)%
\psline[linewidth=0.02,arrows=->](12,2.6)(12,9.6)%
\pscircle[linecolor=lightblue,linewidth=0.03](14.4,6){0.6}%
\pscircle[linecolor=lightblue,linewidth=0.03](14.25,6){0.75}%
\pscircle[linecolor=lightblue,linewidth=0.03](14,6){1}%
\pscircle[linecolor=lightblue,linewidth=0.03](13.5,6){1.5}%
\psarcAB[linecolor=green,linewidth=0.03](15,9)(12,9)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,7.5)(13.8,8.4)(15,6)%
\psarcAB[linecolor=green,linewidth=0.03](15,12)(10.2,8.4)(15,6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,3)(15,6)(12,3)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,0)(15,6)(10.2,3.6)%
\psarc[linecolor=darkyellow,linewidth=0.03](15,3){3}{90}{180}%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,4.5)(15,6)(13.8,3.6)%
\psarcAB[linecolor=darkyellow,linewidth=0.03](15,0)(15,6)(10.2,3.6)%
\psarc[linecolor=darkgreen,arrows=<-](12,6){3}{0}{180}%
\psarc[linecolor=red,arrows=->](12,6){3}{180}{0}%
\psline[linecolor=blue,arrows=->](9,6)(15,6)%
%labeling
\rput[l](12.2,9.3){Im ($\Gamma$)}
\rput(15.8,5.6){Re ($\Gamma$)}
%
%transformed stuff
%
\psarcAB[linestyle=dashed,arrows=->](13.5,7.5)(12,9)(15,6)%
\pscircle[linewidth=0.03,fillcolor=yellow,fillstyle=solid](13.1954,7.07882){0.37}%
\pscircle[linewidth=0.03,fillcolor=middleblue,fillstyle=solid](12.9,3.92){0.7}%
}%
%
%*********************************************%
%**              coordinates                **%
%*********************************************%
%
%stuff to transform
%
\pspolygon[fillcolor=lilac,fillstyle=solid,linecolor=lilac,linewidth=0.03](0,6)(0.7,6)(0.7,5.3)(0,5.3)%
%
%fillines vertical
\psline[linecolor=lightblue,linewidth=0.03](0.7,2.9)(0.7,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](1.4,2.9)(1.4,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](2.8,2.9)(2.8,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](4.2,2.9)(4.2,9.1)%
\psline[linecolor=lightblue,linewidth=0.03](5.6,2.9)(5.6,9.1)%
%fillines horizontal positive
\psline[linecolor=green,linewidth=0.03](0,6.7)(5.8,6.7)%
\psline[linecolor=green,linewidth=0.03](0,7.4)(5.8,7.4)%
\psline[linecolor=green,linewidth=0.03](0,8.8)(5.8,8.8)%
%fillines horizontal negative
\psline[linecolor=darkyellow,linewidth=0.03](0,5.3)(5.8,5.3)%
\psline[linecolor=darkyellow,linewidth=0.03](0,4.6)(5.8,4.6)%
\psline[linecolor=darkyellow,linewidth=0.03](0,3.2)(5.8,3.2)%
%main axis
\psline[linecolor=darkgreen,arrows=->](0,6)(0,9.5)%
\psline[linecolor=red,arrows=->](0,6)(0,2.5)%
\psline[linecolor=blue,arrows=->](0,6)(6,6)%
%
%stuff to transform
%
\pscircle[fillcolor=yellow,fillstyle=solid,linewidth=0.03](2.1,8.1){0.7}%
\pscircle[fillcolor=middleblue,fillstyle=solid,linewidth=0.03](0.7,3.9){0.7}%
\psline[linestyle=dashed, arrows=->](0,7.4)(4.9,2.5)%

%
%labeling
\rput[l](0.5,9.3){$X$ = Im ($Z$)}%
\rput(6,5.6){$R$ = Re ($Z$)}%
%
%double arrow
%
\psline[arrows=<->,linewidth=0.1](6.6,6)(8.6,6)%
%
}%
\end{pspicture}%

==> tangens.tex <==
\begin{pspicture}(0,0)(6.56,6.4)%
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
%\psgrid(0,0,)(8,8)%
\psset{unit=0.8cm}
\psset{linewidth=0.05}
\pspolygon[linestyle=none,fillstyle=solid,fillcolor=darkgreen](0,4)(4,4)(4,8)%
\pspolygon[linestyle=none,fillstyle=hlines](0,4)(4,4)(4,8)%
\pspolygon[linestyle=none,fillstyle=solid,fillcolor=red](4,0)(4,4)(8,4)%
\pspolygon[linestyle=none,fillstyle=hlines](4,0)(4,4)(8,4)%
\psline[linecolor=white,linewidth=0.2](8,4)(4,0)%
\psline[linecolor=white,linewidth=0.2](4,8)(0,4)%
\rput(0.1,0){%
\psplot[algebraic=true,fillstyle=solid]{0}{3.8}{tan(0.35*x)+4}%
}%
\rput(-1.1,0){%
\psplot[algebraic=true,fillstyle=solid]{5.2}{8.975979}{tan(0.35*x)+4}%
}%
\psline[linestyle=dashed,linewidth=0.03](4,0)(4,8)%
\psline[arrows=->](0,4)(8.2,4)%
\psline[arrows=->](0,0)(0,8)%
\pscircle[fillstyle=solid,fillcolor=black](4,4){0.1}%
\pscircle[fillstyle=solid,fillcolor=black](8,4){0.1}%
\rput[l](0.4,7.8){Im ($Z$)}%
\rput(8,3.6){Re ($Z$)}%
\rput[l](4.4,6){\Large \darkgreen inductive}%
\rput[r](3.6,2){\Large \red capacitive}%
\rput(4.4,4.5){\Large $\frac{\lambda}{4}$}%
\rput(8,4.5){\Large $\frac{\lambda}{2}$}%
\end{pspicture}%

==> tlsolution.tex <==
\begin{pspicture}(0,0)(7.6,7.5)%
%
\psset{unit=0.6cm}
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(6.2,6.3){%
\includegraphics[width=.47\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(12.4,12.5)%
\psline[arrows=->,linewidth=0.2,linecolor=darkgreen](1.2,6.28)(6.2,6.28)%
\psline[arrows=->,linewidth=0.2,linecolor=blue](6.2,6.28)(7.2,6.28)%
\psline[arrows=->,linewidth=0.2,linecolor=darkred](1.2,6.68)(7.2,6.68)%
\psline[arrows=->,linewidth=0.2,linecolor=darkyellow](1.2,5.88)(5.2,5.88)%
\psline[arrows=<-,linewidth=0.2](5.2,5.88)(6.2,5.88)%
\rput[c](4.2,7.6){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkred $V_{1} = a + b = 1.2$}}%
\rput[l](6.6,5.4){\psframebox[linestyle=none,fillstyle=solid]{\Large \blue $b = + 0.2$}}%
%\rput[c](5.8,5.4){\psframebox[linestyle=none,fillstyle=solid]{\Large - b}}%
\rput[l](0.6,5){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkyellow $I_{1}Z = a - b$ \hspace{0.1cm}\black $- b$}}%
\rput[c](6.2,3.8){\psframebox[linestyle=none,fillstyle=solid]{\Large \darkgreen Incident wave $a = 1$}}%
\end{pspicture}

==> transmission_line.tex <==
\begin{pspicture}(0,0)(7.6,7.5)%
%
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{lightblue}{0.0 0.8 0.8}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{orange}{0.9 0.4 0.0}%
\rput(3.72,3.78){%
\includegraphics[width=.47\linewidth]{Smith.eps}%
}%
%
%\psgrid(0,0)(7.6,7.5)%
\pscircle[linestyle=dashed, linewidth=0.1](3.732,3.762){2.524659977}%
\psarcAB[linewidth=0.05,arrows=<-](3.732,3.762)(5,3.6)(3.5,5)%
\psline[arrows=->,linecolor=darkred,linewidth=0.05](3.732,3.762)(3.2,6.2)%
\psline[arrows=->,linecolor=darkred,linewidth=0.05](3.732,3.762)(6.2,3.4)%
\rput[l](3.2,6.6){\psframebox[linestyle=none,fillstyle=solid]{$\Gamma_{\text{load}}$}}%
\rput[l](4.6,5){\psframebox[linestyle=none,fillstyle=solid]{$2\beta l$}}%
\rput[l](6.3,3.4){\psframebox[linestyle=none,fillstyle=solid]{$\Gamma_{\text{in}}$}}%
%
\end{pspicture}%

==> transmission_line_simple.tex <==
\begin{pspicture}(0,0)(5,5)%
%\psgrid(0,0)(5,5)%
\pscircle[linecolor=red,linewidth=0.06](2.5,2.5){2.3}%
\psline[linestyle=dashed](0,2.5)(5,2.5)%
\psline[linewidth=0.06,linecolor=blue,ArrowInside=->,ArrowInsidePos=0.25,arrowscale=2](0.8,4)(4.2,1)%
%\psline[linewidth=0.06,linecolor=blue,arrows=-V](0.8,4)(1.6,3.3)%
\pscircle[linecolor=blue,fillstyle=solid](0.8,4){0.08}%
\pscircle[linecolor=blue,fillstyle=solid](2.5,2.5){0.08}%
\pscircle[linecolor=blue,fillstyle=solid](4.2,1){0.08}%
\psarc[arrows=<-,linewidth=0.06](2.5,2.5){2.5}{140}{180}%
\rput[l](1,4){\blue $z = 0$}%
\rput[l](2.7,2.6){\blue $z = 1$}%
\rput[l](4.4,1){\blue $z = \infty$}%
\pstextpath[c]{\psline[linestyle=none](0.6,3.8)(4,0.8)}{\blue increasing terminating}%
\pstextpath[c](0,-0.5){\psline[linestyle=none](0.6,3.8)(4,0.8)}{\blue resistor}%
\end{pspicture}%

==> xconst_smith.tex <==
\begin{pspicture}(0,0)(15.8,19.2)%
%\psgrid(0,0)(15.8,19.2)%
\newrgbcolor{darkgreen}{0.0 0.4 0.0}%
\newrgbcolor{darkred}{0.7 0.0 0.2}%
\newrgbcolor{darkyellow}{0.9 0.7 0.1}%
%\rput(1,0){%
\rput(8.56,9.6){%
\psset{unit=2.4cm}%
\psaxes[showorigin=false,tickstyle=bottom,labelsep=5pt]{<->}(0,0)(-1.2,-1.2)(1.2,1.2)%
}%
\psset{unit=0.8cm}
\rput(0,6){%
%
%*********************************************%
%**              Smith Chart                **%
%*********************************************%
%
\rput(-1.3,0){%
%\psline[arrows=->](8.6,6)(15.6,6)%
%\psline[arrows=->](12,2.6)(12,9.6)%
%
%line of circle centers and continuation of circles outside the chart
%
\psline(15,-0.2)(15,12.2)%
\pscircle[linestyle=dashed,linecolor=red,linewidth=0.01](15,7.5){1.5}%
\pscircle[linestyle=dashed,linecolor=cyan,linewidth=0.01](15,9){3}%
\pscircle[linestyle=dashed,linecolor=green,linewidth=0.01](15,12){6}%
\pscircle[linestyle=dashed,linecolor=blue,linewidth=0.01](15,3){3}%
\pscircle[linestyle=dashed,linecolor=darkred,linewidth=0.01](15,4.5){1.5}%
\pscircle[linestyle=dashed,linecolor=darkgreen,linewidth=0.01](15,0){6}%
%
\psarcAB[linecolor=cyan](15,9)(12,9)(15,6)%
\psarcAB[linecolor=red](15,7.5)(13.8,8.4)(15,6)%
\psarcAB[linecolor=green](15,12)(10.2,8.4)(15,6)%
\psarcAB[linecolor=blue](15,3)(15,6)(12,3)%
%\psarc(15,3){3}{90}{180}%
\psarcAB[linecolor=darkred](15,4.5)(15,6)(13.8,3.6)%
\psarcAB[linecolor=darkgreen](15,0)(15,6)(10.2,3.6)%
\pscircle(12,6){3}%
\pscircle[linecolor=darkyellow,fillcolor=darkyellow,fillstyle=solid](15,6){0.06}%
%labeling
\rput[l](12.2,9.3){Im ($\Gamma$)}
\rput(15.8,5.6){Re ($\Gamma$)}
}%
}%
%
%labeling smith
%
\psset{unit=1cm}%
\rput[l](9.9,10.6){\small \red $X = 2$}%
\rput[l](8.9,11.2){\small \cyan $X = 1$}%
\rput[l](7.5,11.5){\small \green $X = \frac{1}{2}$}%
\rput[l](7.3,7.7){\small \darkgreen $X = -\frac{1}{2}$}%
\rput[l](8.9,8){\small \blue $X = -1$}%
\rput[l](9.9,8.6){\small \darkred $X = -2$}%
\rput[c](11,9.9){\small \darkyellow $X = \infty$}

\psset{unit=0.8cm}%
\rput(0,6){%
\rput[l](9,5.6){\small $X = 0$}%
%
%*********************************************%
%**              coordinates                **%
%*********************************************%
%
%fillines horizontal positive
\psline[linecolor=green](0,6.7)(3.5,6.7)%
\psline[linecolor=cyan](0,7.4)(3.5,7.4)%
\psline[linecolor=red](0,8.8)(3.5,8.8)%
%fillines horizontal negative
\psline[linecolor=darkgreen](0,5.3)(3.5,5.3)%
\psline[linecolor=blue](0,4.6)(3.5,4.6)%
\psline[linecolor=darkred](0,3.2)(3.5,3.2)%
%main axis
\psline[arrows=->](0.4,6)(0.4,9.5)%
\psline[arrows=->](0.4,6)(0.4,2.5)%
\psline[arrows=<->](0,6)(3.7,6)%
%labeling
\rput[l](0.6,9.3){Im ($z$)}%
\rput(3.7,5.6){R = Re ($z$)}%
%
\rput(-2,2.4){%
%
%labeling coordinates
%
\rput(3.5,6){\small \red $X = 2$}%
\rput(3.5,4.6){\small \cyan $X = 1$}%
\rput(3.5,3.9){\small \green $X = \frac{1}{2}$}%
\rput(3.5,3.2){\small $X = 0$}
\rput(3.5,2.5){\small \darkgreen $X = -\frac{1}{2}$}%
\rput(3.5,1.8){\small \blue $X = -1$}%
\rput(3.5,0.4){\small \darkred $X = -2$}%
%
}%
}%
\psset{unit=1cm}
%
%double arrow
%
\psline[arrows=<->,linewidth=0.1](3.9,9.6)(4.8,9.6)%
%
%
%
\end{pspicture}%
